Excited states by coupling Piris natural orbital functionals with extended random phase approximation

In this work, we extend the Piris natural orbital functionals (PNOFs) to excited states by coupling their reconstructed second-order reduced density matrices with the extended random-phase approximation (ERPA). We have named the general implementation as PNOF-ERPA, and we refer to specific cases as PNOF-ERPA0, PNOF-ERPA1 and PNOF-ERPA2, according to how the excitation operator is built. The approaches have been tested in the first excited states of H2, HeH+, LiH and Li2, showing good results compared with the full configuration interaction (FCI) method. As expected, an increase in accuracy is observed when going from ERPA0 to ERPA1 and ERPA2. We have also studied the effect of electron correlation included by PNOF5, PNOF7 and the recently proposed global NOF (GNOF) on the predicted excited states. PNOF5 appears to be good and may even provide better results in very small systems, but including more electron correlation becomes important as the system size increases, where PNOF7 and GNOF provide better results. This effect can already be seen in the excitation energies of the neon atom, where GNOF provides more accurate values than PNOF5 and PNOF7. Overall, the extension of PNOF to excited states has been successful, making the PNOF-ERPA method promising for further applications.

==> H2-ERPA0.tex <==



\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.0,
    xmax = 8.0,    
    ymax = -0.4,
    ymin = -1.2,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.65,0.52)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {h2-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {h2-fci.dat};
%\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {h2-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {h2-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {h2-fci.dat};
%\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {h2-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {h2-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {h2-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {h2-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180,only marks,mark size=1pt,forget plot] table[x=r, y=E0] {h2-pnof-erpa0.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,forget plot] table[x=r, y=E1] {h2-pnof-erpa0.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,forget plot] table[x=r, y=E2] {h2-pnof-erpa0.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,forget plot] table[x=r, y=E3] {h2-pnof-erpa0.dat};
\addplot+[gray127,only marks,mark size=1pt,forget plot] table[x=r, y=E4] {h2-pnof-erpa0.dat};
%\addplot+[sienna1408675,only marks,mark size=1pt,forget plot] table[x=r, y=E5] {h2-pnof-erpa0.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,forget plot] table[x=r, y=E6] {h2-pnof-erpa0.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,forget plot] table[x=r, y=E7] {h2-pnof-erpa0.dat};

\addplot[only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF-ERPA0}

\node[steelblue31119180] at (1.49,-1.11) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[darkorange25512714] at (2.4,-0.705) {\tiny $^1\Sigma^{+}_\text{u}$};
%\node[forestgreen4416044] at (2,-0.63) {\tiny A};
\node[crimson2143940] at (1.9,-0.63) {\tiny $^1\Pi_\text{u}$};
\node[mediumpurple148103189] at (4.0,-0.66) {\tiny $^1\Sigma^{+}_\text{g}$};
%\node[sienna1408675] at (1.7,-0.52) {\tiny A};
\node[orchid227119194] at (6,-0.63) {\tiny $^1\Sigma^{+}_\text{u}$};
\node[gray127] at (2,-0.45) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[goldenrod18818934] at (3,-0.49) {\tiny $^1\Sigma^{+}_\text{u}$};

\node[black!70] at (6.8,-0.52) {\tiny H(n$=$2) + H(1s)};
\node[black!70] at (6.8,-1.04) {\tiny H(1s) + H(1s)};

\draw[fill=gray!100,text=white] (2.0,-0.9) ellipse (0.35 and 0.05) node {H};
\draw (2.35,-0.9) -- (2.65,-0.9);
\draw[fill=gray!100,text=white] (3.0,-0.9) ellipse (0.35 and 0.05) node {H};

\end{axis}
\end{tikzpicture}


==> H2-ERPA2.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.0,
    xmax = 8.0,
    ymax = -0.4,
    ymin = -1.2,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.65,0.52)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {h2-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {h2-fci.dat};
%\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {h2-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {h2-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {h2-fci.dat};
%\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {h2-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {h2-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {h2-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {h2-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180,only marks,mark size=1pt,forget plot] table[x=r, y=E0] {h2-pnof-erpa2.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,forget plot] table[x=r, y=E1] {h2-pnof-erpa2.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,forget plot] table[x=r, y=E2] {h2-pnof-erpa2.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,forget plot] table[x=r, y=E3] {h2-pnof-erpa2.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,forget plot] table[x=r, y=E4] {h2-pnof-erpa2.dat};
%\addplot+[sienna1408675,only marks,mark size=1pt,forget plot] table[x=r, y=E5] {h2-pnof-erpa2.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,forget plot] table[x=r, y=E6] {h2-pnof-erpa2.dat};
\addplot+[gray127,only marks,mark size=1pt,forget plot] table[x=r, y=E7] {h2-pnof-erpa2.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,forget plot] table[x=r, y=E8] {h2-pnof-erpa2.dat};

\addplot[only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF-ERPA2}

\draw[fill=gray!100,text=white] (2.0,-0.9) ellipse (0.35 and 0.05) node {H};
\draw (2.35,-0.9) -- (2.65,-0.9);
\draw[fill=gray!100,text=white] (3.0,-0.9) ellipse (0.35 and 0.05) node {H};

\node[black!70] at (6.8,-0.52) {\tiny H(n$=$2) + H(1s)};
\node[black!70] at (6.8,-1.04) {\tiny H(1s) + H(1s)};

\node[steelblue31119180] at (1.49,-1.11) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[darkorange25512714] at (2.4,-0.705) {\tiny $^1\Sigma^{+}_\text{u}$};
%\node[forestgreen4416044] at (2,-0.63) {\tiny A};
\node[crimson2143940] at (1.9,-0.63) {\tiny $^1\Pi_\text{u}$};
\node[mediumpurple148103189] at (4.0,-0.66) {\tiny $^1\Sigma^{+}_\text{g}$};
%\node[sienna1408675] at (1.7,-0.52) {\tiny A};
\node[orchid227119194] at (6,-0.63) {\tiny $^1\Sigma^{+}_\text{u}$};
\node[gray127] at (2,-0.45) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[goldenrod18818934] at (3,-0.49) {\tiny $^1\Sigma^{+}_\text{u}$};

\end{axis}
\end{tikzpicture}


==> HeH+-ERPA0.tex <==



\begin{tikzpicture}
\begin{axis}[
    width=0.45\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.0,
    ymax = -1.8,
    ymin = -3.0,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.65,0.35)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {heh+-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {heh+-fci.dat};
%\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {heh+-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {heh+-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {heh+-fci.dat};
\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {heh+-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {heh+-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {heh+-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {heh+-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180,only marks,mark size=1pt,forget plot] table[x=r, y=E0] {heh+-pnof-erpa0.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,forget plot] table[x=r, y=E1] {heh+-pnof-erpa0.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,forget plot] table[x=r, y=E2] {heh+-pnof-erpa0.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,forget plot] table[x=r, y=E3] {heh+-pnof-erpa0.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,forget plot] table[x=r, y=E4] {heh+-pnof-erpa0.dat};
\addplot+[sienna1408675,only marks,mark size=1pt,forget plot] table[x=r, y=E5] {heh+-pnof-erpa0.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,forget plot] table[x=r, y=E6] {heh+-pnof-erpa0.dat};
\addplot+[gray127,only marks,mark size=1pt,forget plot] table[x=r, y=E7] {heh+-pnof-erpa0.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,forget plot] table[x=r, y=E8] {heh+-pnof-erpa0.dat};

\addplot[only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF-ERPA0}

\draw[fill=blue!50,text=white] (2.45,-2.7) ellipse (0.45 and 0.074) node {He};
\draw (2.90,-2.7) -- (3.15,-2.7);
\draw[fill=gray!100,text=white] (3.5,-2.7) ellipse (0.38 and 0.057) node {H};


\node[black!70] at (8.7,-1.88) {\tiny He(1s2s) + H$^+$};
\node[black!70] at (8.3,-2.04) {\tiny \ce{He+}(1s) + H(n=2)};
\node[black!70] at (8.3,-2.45) {\tiny \ce{He+}(1s) + H(1s)};
\node[black!70] at (8.3,-2.84) {\tiny He(1s$^2$) + H$^+$};

\node[steelblue31119180] at (4,-2.84) {\tiny $^1\Sigma^{+}$};
\node[darkorange25512714] at (4.0,-2.43) {\tiny $^1\Sigma^{+}$};
%\node[forestgreen4416044] at (3,-2.0) {\tiny A};
\node[crimson2143940] at (3,-2.1) {\tiny $^1\Pi$};
\node[mediumpurple148103189] at (4.7,-2.0) {\tiny $^1\Sigma^{+}$};
\node[sienna1408675] at (4.5,-2.17) {\tiny $^1\Sigma^{+}$};
%\node[orchid227119194] at (2,-0.53) {\tiny A};
\node[gray127] at (5.2,-1.9) {\tiny $^1\Pi$};
\node[goldenrod18818934] at (6.5,-1.84) {\tiny $^1\Sigma^{+}$};


\end{axis}
\end{tikzpicture}


==> HeH+-ERPAs.tex <==




\begin{tikzpicture}
\begin{axis}[
    width=0.45\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 3.0,
    ymax = -2.46,
    ymin = -2.50,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={font=\tiny},
    ytick distance={0.01},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

%\addplot+[dashed] table[x=r, y=E1] {heh+-fci.dat};
\addplot+[darkorange25512714] table[x=r, y=E1] {heh+-fci.dat};
\addlegendentry{FCI}
%\addplot+[dashed] table[x=r, y=E3] {heh+-fci.dat};
%\addplot+[dashed] table[x=r, y=E4] {heh+-fci.dat};
%\addplot+[dashed] table[x=r, y=E5] {heh+-fci.dat};
%\addplot+[dashed] table[x=r, y=E6] {heh+-fci.dat};
%\addplot+[dashed] table[x=r, y=E7] {heh+-fci.dat};
%\addplot+[dashed] table[x=r, y=E8] {heh+-fci.dat};
%\addplot+[dashed] table[x=r, y=E9] {heh+-fci.dat};

\addplot+[orange1,only marks,mark size=1.5pt,mark=triangle*,forget plot] table[x=r, y=E1] {heh+-pnof-erpa0.dat};
\addplot[orange1,only marks,mark size=2pt,mark=triangle*] coordinates {(1,-2.60)(2,-2.60)};
\addlegendentry{PNOF-ERPA0}

\addplot+[orange2,only marks,mark size=1.5pt,mark=diamond*,forget plot] table[x=r, y=E1] {heh+-pnof-erpa.dat};
\addplot[orange2,only marks,mark size=2pt,mark=diamond*] coordinates {(1,-2.60)(2,-2.60)};
\addlegendentry{PNOF-ERPA1}

\addplot+[orange3,only marks,mark size=1.5pt,mark=pentagon*,forget plot] table[x=r, y=E1] {heh+-pnof-erpa2.dat};
\addplot[orange3,only marks,mark size=2pt,mark=pentagon*] coordinates {(1,-2.60)(2,-2.60)};
\addlegendentry{PNOF-ERPA2}

%\addplot+[forestgreen4416044,only marks,mark size=1pt] table[x=r, y=E3] {heh+-pnof-erpa2.dat};
%\addplot+[crimson2143940,only marks,mark size=1pt] table[x=r, y=E4] {heh+-pnof-erpa2.dat};
%\addplot+[mediumpurple148103189,only marks,mark size=1pt] table[x=r, y=E5] {heh+-pnof-erpa2.dat};
%\addplot+[sienna1408675,only marks,mark size=1pt] table[x=r, y=E6] {heh+-pnof-erpa2.dat};
%\addplot+[orchid227119194,only marks,mark size=1pt] table[x=r, y=E7] {heh+-pnof-erpa2.dat};
%\addplot+[gray127,only marks,mark size=1pt] table[x=r, y=E8] {heh+-pnof-erpa2.dat};
%\addplot+[goldenrod18818934,only marks,mark size=1pt] table[x=r, y=E9] {heh+-pnof-erpa2.dat};
%\addplot+[darkturquoise23190207,only marks,mark size=1pt] table[x=r, y=E10] {heh+-pnof-erpa2.dat};

\node[black!70] at (8.7,-2.495) {\tiny \ce{He+}(1s) + H(1s)};

\draw[fill=blue!50,text=white] (6.0,-2.485) ellipse (0.35 and 0.0024) node {He};
\draw (6.35,-2.485) -- (6.70,-2.485);
\draw[fill=gray!100,text=white] (7.0,-2.485) ellipse (0.3 and 0.002) node {H};

\end{axis}
\end{tikzpicture}


==> Li2-GNOF-ERPA2.tex <==



\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.4,
    ymax = -14.81,
    ymin = -14.97,
    ytick={-14.97,-14.93,...,},
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.55,0.35)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {li2-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {li2-fci.dat};
%\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {li2-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {li2-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {li2-fci.dat};
\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {li2-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {li2-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {li2-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {li2-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E0] {li2-gnof-erpa2.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E1] {li2-gnof-erpa2.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E2] {li2-gnof-erpa2.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E3] {li2-gnof-erpa2.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E4] {li2-gnof-erpa2.dat};
\addplot+[sienna1408675,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E5] {li2-gnof-erpa2.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E6] {li2-gnof-erpa2.dat};
\addplot+[gray127,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E7] {li2-gnof-erpa2.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E8] {li2-gnof-erpa2.dat};

\addplot[only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{GNOF-ERPA2}

\draw[fill=yellow!83!black,text=white] (1.95,-14.95) ellipse (0.45 and 0.010) node {Li};
\draw (2.39,-14.95) -- (2.81,-14.95);
\draw[fill=yellow!83!black,text=white] (3.25,-14.95) ellipse (0.45 and 0.010) node {Li};

\node[black!70] at (8.6,-14.840) {\tiny Li($^2$P) + Li($^2$P)};
\node[black!70] at (8.6,-14.905) {\tiny Li($^2$P) + Li($^2$S)};
\node[black!70] at (8.6,-14.96) {\tiny Li($^2$S) + Li($^2$S)};

\node[steelblue31119180] at (5.0,-14.95) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[darkorange25512714] at (5.5,-14.89) {\tiny $^1\Sigma^{+}_\text{u}$};
%\node[forestgreen4416044] at (4.0,-14.85) {\tiny A};
\node[crimson2143940] at (4.25,-14.860) {\tiny $^1\Pi_\text{u}$};
\node[mediumpurple148103189] at (5.0,-14.875) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[sienna1408675] at (6.0,-14.857) {\tiny $^1\Pi_\text{g}$};
%\node[orchid227119194] at (5.0,-14.83) {\tiny A};
\node[gray127] at (9.5,-14.822) {\tiny $^1\Sigma^{+}_\text{u}$};
\node[goldenrod18818934] at (6.0,-14.837) {\tiny $^1\Sigma^{+}_\text{g}$};

\end{axis}
\end{tikzpicture}


==> Li2-PNOF5-ERPA2.tex <==




\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.4,
    ymax = -14.81,
    ymin = -14.97,
    ytick={-14.97,-14.93,...,},
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.55,0.35)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {li2-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {li2-fci.dat};
%\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {li2-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {li2-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {li2-fci.dat};
\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {li2-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {li2-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {li2-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {li2-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E0] {li2-pnof5-erpa2.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E1] {li2-pnof5-erpa2.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E2] {li2-pnof5-erpa2.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E3] {li2-pnof5-erpa2.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E4] {li2-pnof5-erpa2.dat};
\addplot+[sienna1408675,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E5] {li2-pnof5-erpa2.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E6] {li2-pnof5-erpa2.dat};
\addplot+[gray127,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E7] {li2-pnof5-erpa2.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E8] {li2-pnof5-erpa2.dat};

\addplot[only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA2}

\draw[fill=yellow!83!black,text=white] (1.95,-14.95) ellipse (0.45 and 0.010) node {Li};
\draw (2.39,-14.95) -- (2.81,-14.95);
\draw[fill=yellow!83!black,text=white] (3.25,-14.95) ellipse (0.45 and 0.010) node {Li};

\node[black!70] at (8.6,-14.840) {\tiny Li($^2$P) + Li($^2$P)};
\node[black!70] at (8.6,-14.905) {\tiny Li($^2$P) + Li($^2$S)};
\node[black!70] at (8.6,-14.96) {\tiny Li($^2$S) + Li($^2$S)};


\node[steelblue31119180] at (5.0,-14.95) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[darkorange25512714] at (5.5,-14.89) {\tiny $^1\Sigma^{+}_\text{u}$};
%\node[forestgreen4416044] at (4.0,-14.85) {\tiny A};
\node[crimson2143940] at (4.25,-14.860) {\tiny $^1\Pi_\text{u}$};
\node[mediumpurple148103189] at (5.0,-14.875) {\tiny $^1\Sigma^{+}_\text{g}$};
\node[sienna1408675] at (6.0,-14.855) {\tiny $^1\Pi_\text{g}$};
%\node[orchid227119194] at (5.0,-14.83) {\tiny A};
\node[gray127] at (9.5,-14.815) {\tiny $^1\Sigma^{+}_\text{u}$};
\node[goldenrod18818934] at (6.0,-14.837) {\tiny $^1\Sigma^{+}_\text{g}$};

\end{axis}
\end{tikzpicture}


==> Li2-References.tex <==





\begin{tikzpicture}
\begin{axis}[
    width=0.45\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    legend pos=outer north east,
    xmin = 1.4,
    ymax = -14.78,
    ymin = -14.98,
    ytick={-14.98,-14.94,...,},
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
%    legend cell align={left},
    legend style={/tikz/every even column/.append style={column sep=0.1cm},at={(0.55,1.125)},anchor=north,font=\tiny},
    legend columns=3,
%    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.48,1.2)},anchor=north,font=\footnotesize},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[black,forget plot] table[x=r, y=E0] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E1] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E2] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E3] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E4] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E5] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E6] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E7] {li2-fci.dat};
\addplot+[black,forget plot] table[x=r, y=E8] {li2-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}
%\addplot+[black] table[x=r, y=E9] {li2-fci.dat};

\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E0] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E1] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E2] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E3] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E4] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E5] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E6] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E7] {li2-cam-b3lyp.dat};
\addplot+[darkorange25512714!60,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E8] {li2-cam-b3lyp.dat};

\addplot[darkorange25512714!60,only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{TD-CAM-B3LYP}
%\addplot+[darkorange25512714!60,forget plot] table[x=r, y=E9] {li2-pbe.dat};

\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E0] {li2-gnof-erpa2.dat};
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E1] {li2-gnof-erpa2.dat};
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E2] {li2-gnof-erpa2.dat};
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E4] {li2-gnof-erpa2.dat};
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E5] {li2-gnof-erpa2.dat};
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E6] {li2-gnof-erpa2.dat};
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E7] {li2-gnof-erpa2.dat};
\addplot+[steelblue31119180,only marks,mark size=1pt,mark=*,forget plot] table[x=r, y=E8] {li2-gnof-erpa2.dat};

\addplot[steelblue31119180,only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{GNOF-ERPA2}

%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E0] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E1] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E2] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E3] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E4] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E5] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E6] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E7] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E8] {li2-eom-ccsd.dat};
%\addplot+[blue,only marks, mark size=1pt] table[x=r, y=E9] {li2-eom-ccsd.dat};

\draw[fill=yellow!85!black,text=white] (1.95,-14.96) ellipse (0.45 and 0.012) node {Li};
\draw (2.39,-14.96) -- (2.81,-14.96);
\draw[fill=yellow!85!black,text=white] (3.25,-14.96) ellipse (0.45 and 0.012) node {Li};

\end{axis}
\end{tikzpicture}

==> LiH-GNOF-ERPA2.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.4,
    ymax = -7.7,
    ymin = -8.1,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.77,0.25)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {lih-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {lih-fci.dat};
\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {lih-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {lih-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {lih-fci.dat};
\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {lih-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {lih-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {lih-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {lih-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E0] {lih-pnof5-erpa2.dat};
\addplot+[darkorange25512714!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E1] {lih-pnof5-erpa2.dat};
%\addplot+[forestgreen4416044!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E2] {lih-pnof5-erpa2.dat};
\addplot+[crimson2143940!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E3] {lih-pnof5-erpa2.dat};
\addplot+[mediumpurple148103189!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E4] {lih-pnof5-erpa2.dat};
%\addplot+[sienna1408675!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E5] {lih-pnof5-erpa2.dat};
\addplot+[orchid227119194!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E6] {lih-pnof5-erpa2.dat};
\addplot+[gray127!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E7] {lih-pnof5-erpa2.dat};
\addplot+[goldenrod18818934!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E8] {lih-pnof5-erpa2.dat};

\addplot[only marks,mark size=2pt,mark=triangle*,black!30] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA2}

\addplot+[steelblue31119180,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E0] {lih-gnof-erpa2.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E1] {lih-gnof-erpa2.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E2] {lih-gnof-erpa2.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E3] {lih-gnof-erpa2.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E4] {lih-gnof-erpa2.dat};
%\addplot+[sienna1408675,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E5] {lih-gnof-erpa2.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E6] {lih-gnof-erpa2.dat};
\addplot+[gray127,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E7] {lih-gnof-erpa2.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E8] {lih-gnof-erpa2.dat};

\addplot[only marks,mark size=2pt,mark=pentagon*] coordinates {(1,1)(2,2)};
\addlegendentry{GNOF-ERPA2}

\draw[fill=yellow!83!black,text=white] (2.95,-7.98) ellipse (0.45 and 0.026) node {Li};
\draw (3.40,-7.98) -- (3.65,-7.98);
\draw[fill=gray!100,text=white] (4.0,-7.98) ellipse (0.35 and 0.018) node {H};

\node[black!70] at (8.6,-7.765) {\tiny Li($^2$S) + H(1s)};
\node[black!70] at (8.6,-7.876) {\tiny Li($^2$P) + H(1s)};
\node[black!70] at (8.6,-7.95) {\tiny Li($^2$S) + H(1s)};

\node[steelblue31119180] at (3.0,-8.03) {\tiny $^1\Sigma^{+}$};
% \node[steelblue31119180] at (3.1,-8.03) {\tiny X$^1\Sigma^{+}$};
\node[darkorange25512714] at (6.0,-7.917) {\tiny $^1\Sigma^{+}$};
% \node[darkorange25512714] at (6.0,-7.917) {\tiny A$^1\Sigma^{+}$};
%\node[forestgreen4416044] at (3.5,-7.875) {\tiny A};
\node[crimson2143940] at (4.0,-7.865) {\tiny $^1\Pi$};
% \node[crimson2143940] at (4.0,-7.865) {\tiny B$^1\Pi$};
\node[mediumpurple148103189] at (6.25,-7.85) {\tiny $^1\Sigma^{+}$};
% \node[mediumpurple148103189] at (7.0,-7.86) {\tiny C$^1\Sigma^{+}$};
%\node[sienna1408675] at (3.8,-1.95) {\tiny A};
% \node[orchid227119194] at (8.0,-7.823) {\tiny $^1\Sigma^{+}$};
% \node[orchid227119194] at (8.0,-7.823) {\tiny B$^1\Sigma^{+}$};
\node[gray127] at (3.5,-7.77) {\tiny $^1\Sigma^{+}$};
%\node[gray127] at (3.5,-7.78) {\tiny A};
\node[goldenrod18818934] at (6.5,-7.775) {\tiny $^1\Sigma^{+}$};
%\node[goldenrod18818934] at (7,-7.77) {\tiny A};

\end{axis}
\end{tikzpicture}


==> LiH-PNOF5-ERPA.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.4,
    ymax = -7.7,
    ymin = -7.95,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    %axis y line=middle,
    %axis x line=bottom,
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.37,0.45)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]



%\addplot+[dashed] table[x=r, y=E1] {lih-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {lih-fci.dat};
%\addplot+[dashed] table[x=r, y=E3] {lih-fci.dat};
%\addplot+[dashed] table[x=r, y=E4] {lih-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {lih-fci.dat};
%\addplot+[dashed] table[x=r, y=E6] {lih-fci.dat};
%\addplot+[dashed] table[x=r, y=E7] {lih-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {lih-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {lih-fci.dat};
%\addplot+[dashed] table[x=r, y=E10] {lih-fci.dat};
\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[darkorange25512714!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E1] {lih-pnof5-erpa0.dat};
\addplot+[mediumpurple148103189!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E4] {lih-pnof5-erpa0.dat};
\addplot+[gray127!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E7] {lih-pnof5-erpa0.dat};
\addplot+[goldenrod18818934!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E8] {lih-pnof5-erpa0.dat};

\addplot[black!40,only marks,mark size=2pt,mark=triangle*] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA0}

\addplot+[darkorange25512714,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E1] {lih-pnof5-erpa.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E4] {lih-pnof5-erpa.dat};
\addplot+[gray127,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E7] {lih-pnof5-erpa.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E8] {lih-pnof5-erpa.dat};

\addplot[only marks,mark size=2pt,mark=diamond*] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA1}

\draw[fill=yellow!83!black,text=white] (7.45,-7.875) ellipse (0.45 and 0.0165) node {Li};
\draw (7.90,-7.875) -- (8.15,-7.875);
\draw[fill=gray!100,text=white] (8.5,-7.875) ellipse (0.35 and 0.0128) node {H};

%\node[steelblue31119180] at (3.1,-8.03) {\tiny X$^1\Sigma^{+}$};
\node[darkorange25512714] at (6.0,-7.926) {\tiny $^1\Sigma^{+}$};
%\node[forestgreen4416044] at (3.5,-7.875) {\tiny A};
%\node[crimson2143940] at (4.0,-7.875) {\tiny B$^1\Pi$};
\node[mediumpurple148103189] at (7.5,-7.84) {\tiny $^1\Sigma^{+}$};
%\node[sienna1408675] at (3.8,-1.95) {\tiny A};
%\node[orchid227119194] at (8.0,-7.823) {\tiny B$^1\Sigma^{+}$};
\node[gray127] at (3.5,-7.785) {\tiny $^1\Sigma^{+}$};
\node[goldenrod18818934] at (7,-7.769) {\tiny $^1\Sigma^{+}$};


\end{axis}
\end{tikzpicture}


==> LiH-PNOF5-ERPA0.tex <==



\begin{tikzpicture}
\begin{axis}[
    width=0.45\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.4,
    ymax = -7.7,
    ymin = -8.06,
    ytick={-8.06,-8.00,...,},
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.77,0.2)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {lih-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {lih-fci.dat};
%\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {lih-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {lih-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {lih-fci.dat};
\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {lih-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {lih-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {lih-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {lih-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180,only marks,mark size=1pt,forget plot] table[x=r, y=E0] {lih-pnof5-erpa0.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,forget plot] table[x=r, y=E1] {lih-pnof5-erpa0.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,forget plot] table[x=r, y=E2] {lih-pnof5-erpa0.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,forget plot] table[x=r, y=E3] {lih-pnof5-erpa0.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,forget plot] table[x=r, y=E4] {lih-pnof5-erpa0.dat};
\addplot+[sienna1408675,only marks,mark size=1pt,forget plot] table[x=r, y=E5] {lih-pnof5-erpa0.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,forget plot] table[x=r, y=E6] {lih-pnof5-erpa0.dat};
\addplot+[gray127,only marks,mark size=1pt,forget plot] table[x=r, y=E7] {lih-pnof5-erpa0.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,forget plot] table[x=r, y=E8] {lih-pnof5-erpa0.dat};

\addplot[only marks,mark size=2pt] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA0}

\draw[fill=yellow!85!black,text=white] (2.95,-7.98) ellipse (0.45 and 0.023) node {Li};
\draw (3.40,-7.98) -- (3.65,-7.98);
\draw[fill=gray!100,text=white] (4.0,-7.98) ellipse (0.35 and 0.017) node {H};

\node[black!70] at (8.6,-7.765) {\tiny Li($^2$S) + H(1s)};
\node[black!70] at (8.6,-7.876) {\tiny Li($^2$P) + H(1s)};
\node[black!70] at (8.6,-7.95) {\tiny Li($^2$S) + H(1s)};

\node[steelblue31119180] at (3.0,-8.03) {\tiny $^1\Sigma^{+}$};
\node[darkorange25512714] at (6.0,-7.917) {\tiny $^1\Sigma^{+}$};
%\node[forestgreen4416044] at (3.5,-7.875) {\tiny A};
\node[crimson2143940] at (4.0,-7.875) {\tiny $^1\Pi$};
\node[mediumpurple148103189] at (6.25,-7.85) {\tiny $^1\Sigma^{+}$};
%\node[sienna1408675] at (3.8,-1.95) {\tiny A};
% \node[orchid227119194] at (8.0,-7.823) {\tiny $^1\Sigma^{+}$};
\node[gray127] at (3.5,-7.78) {\tiny $^1\Sigma^{+}$};
\node[goldenrod18818934] at (6.5,-7.78) {\tiny $^1\Sigma^{+}$};

\end{axis}
\end{tikzpicture}


==> LiH-PNOF5-ERPA2.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.4,
    ymax = -7.7,
    ymin = -7.95,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.37,0.45)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

%\addplot+[dashed,forget plot] table[x=r, y=E1] {lih-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {lih-fci.dat};
%\addplot+[dashed,forget plot] table[x=r, y=E3] {lih-fci.dat};
%\addplot+[dashed,forget plot] table[x=r, y=E4] {lih-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {lih-fci.dat};
%\addplot+[dashed,forget plot] table[x=r, y=E6] {lih-fci.dat};
%\addplot+[dashed,forget plot] table[x=r, y=E7] {lih-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {lih-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {lih-fci.dat};
%\addplot+[dashed,forget plot] table[x=r, y=E10] {lih-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[darkorange25512714!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E1] {lih-pnof5-erpa0.dat};
\addplot+[mediumpurple148103189!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E4] {lih-pnof5-erpa0.dat};
\addplot+[gray127!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E7] {lih-pnof5-erpa0.dat};
\addplot+[goldenrod18818934!40,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E8] {lih-pnof5-erpa0.dat};

\addplot[black!40,only marks,mark size=2pt,mark=triangle*] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA0}

\addplot+[darkorange25512714,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E1] {lih-pnof5-erpa2.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E4] {lih-pnof5-erpa2.dat};
\addplot+[gray127,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E7] {lih-pnof5-erpa2.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,mark=pentagon*,forget plot] table[x=r, y=E8] {lih-pnof5-erpa2.dat};

\addplot[only marks,mark size=2pt,mark=pentagon*] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA2}

\draw[fill=yellow!83!black,text=white] (7.45,-7.875) ellipse (0.45 and 0.0165) node {Li};
\draw (7.90,-7.875) -- (8.15,-7.875);
\draw[fill=gray!100,text=white] (8.5,-7.875) ellipse (0.35 and 0.0128) node {H};


%\node[steelblue31119180] at (3.1,-8.03) {\tiny X$^1\Sigma^{+}$};
\node[darkorange25512714] at (6.0,-7.917) {\tiny $^1\Sigma^{+}$};
%\node[forestgreen4416044] at (3.5,-7.875) {\tiny A};
%\node[crimson2143940] at (4.0,-7.875) {\tiny B$^1\Pi$};
\node[mediumpurple148103189] at (7.5,-7.84) {\tiny $^1\Sigma^{+}$};
%\node[sienna1408675] at (3.8,-1.95) {\tiny A};
%\node[orchid227119194] at (8.0,-7.823) {\tiny B$^1\Sigma^{+}$};
\node[gray127] at (3.5,-7.785) {\tiny $^1\Sigma^{+}$};
\node[goldenrod18818934] at (7,-7.775) {\tiny $^1\Sigma^{+}$};

\end{axis}
\end{tikzpicture}


==> LiH-PNOF7-ERPA2.tex <==


\begin{tikzpicture}
\begin{axis}[
    width=\textwidth,
    enlargelimits=false,
    cycle list name = matplotlib,
    xmin = 1.4,
    ymax = -7.7,
    ymin = -8.1,
    xlabel = r (Bohr),
    ylabel = E (Ha),
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.77,0.25)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
]

\addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {lih-fci.dat};
\addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {lih-fci.dat};
\addplot+[forestgreen4416044,forget plot] table[x=r, y=E2] {lih-fci.dat};
\addplot+[crimson2143940,forget plot] table[x=r, y=E3] {lih-fci.dat};
\addplot+[mediumpurple148103189,forget plot] table[x=r, y=E4] {lih-fci.dat};
\addplot+[sienna1408675,forget plot] table[x=r, y=E5] {lih-fci.dat};
\addplot+[orchid227119194,forget plot] table[x=r, y=E6] {lih-fci.dat};
\addplot+[gray127,forget plot] table[x=r, y=E7] {lih-fci.dat};
\addplot+[goldenrod18818934,forget plot] table[x=r, y=E8] {lih-fci.dat};

\addplot[] coordinates {(1,1)(2,2)};
\addlegendentry{FCI}

\addplot+[steelblue31119180!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E0] {lih-pnof5-erpa2.dat};
\addplot+[darkorange25512714!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E1] {lih-pnof5-erpa2.dat};
%\addplot+[forestgreen4416044!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E2] {lih-pnof5-erpa2.dat};
\addplot+[crimson2143940!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E3] {lih-pnof5-erpa2.dat};
\addplot+[mediumpurple148103189!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E4] {lih-pnof5-erpa2.dat};
%\addplot+[sienna1408675!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E5] {lih-pnof5-erpa2.dat};
\addplot+[orchid227119194!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E6] {lih-pnof5-erpa2.dat};
\addplot+[gray127!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E7] {lih-pnof5-erpa2.dat};
\addplot+[goldenrod18818934!30,only marks,mark size=1pt,mark=triangle*,forget plot] table[x=r, y=E8] {lih-pnof5-erpa2.dat};

\addplot[only marks,mark size=2pt,mark=triangle*,black!30] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF5-ERPA2}

\addplot+[steelblue31119180,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E0] {lih-pnof7-erpa2.dat};
\addplot+[darkorange25512714,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E1] {lih-pnof7-erpa2.dat};
%\addplot+[forestgreen4416044,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E2] {lih-pnof7-erpa2.dat};
\addplot+[crimson2143940,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E3] {lih-pnof7-erpa2.dat};
\addplot+[mediumpurple148103189,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E4] {lih-pnof7-erpa2.dat};
%\addplot+[sienna1408675,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E5] {lih-pnof7-erpa2.dat};
\addplot+[orchid227119194,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E6] {lih-pnof7-erpa2.dat};
\addplot+[gray127,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E7] {lih-pnof7-erpa2.dat};
\addplot+[goldenrod18818934,only marks,mark size=1pt,mark=diamond*,forget plot] table[x=r, y=E8] {lih-pnof7-erpa2.dat};

\addplot[only marks,mark size=2pt,mark=diamond*] coordinates {(1,1)(2,2)};
\addlegendentry{PNOF7-ERPA2}

\draw[fill=yellow!83!black,text=white] (2.95,-7.98) ellipse (0.45 and 0.026) node {Li};
\draw (3.40,-7.98) -- (3.65,-7.98);
\draw[fill=gray!100,text=white] (4.0,-7.98) ellipse (0.35 and 0.018) node {H};

\node[steelblue31119180] at (3.0,-8.03) {\tiny $^1\Sigma^{+}$};
\node[darkorange25512714] at (6.0,-7.917) {\tiny $^1\Sigma^{+}$};
%\node[forestgreen4416044] at (3.5,-7.875) {\tiny A};
\node[crimson2143940] at (4.0,-7.875) {\tiny $^1\Pi$};
\node[mediumpurple148103189] at (7.0,-7.86) {\tiny $^1\Sigma^{+}$};
%\node[sienna1408675] at (3.8,-1.95) {\tiny A};
% \node[orchid227119194] at (8.0,-7.823) {\tiny $^1\Sigma^{+}$};
\node[gray127] at (3.5,-7.78) {\tiny $^1\Sigma^{+}$};
\node[goldenrod18818934] at (7,-7.77) {\tiny $^1\Sigma^{+}$};

\end{axis}
\end{tikzpicture}


==> N2.tex <==









\begin{tikzpicture}   

\begin{groupplot}[
    group style={
        group name=my fancy plots,
        group size=2 by 3,
        xticklabels at=edge bottom,
        horizontal sep=4pt
    },
    ]

    \nextgroupplot[
    xmin=1.4,
    xmax=4.4,
    ymax = -108.3,
    ymin = -109.3,
    cycle list name = matplotlib,
    ylabel = E (Ha),
    ytick={-109.3,-109.1,...,},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.05)},
    anchor=south,
    },
    legend style={/tikz/every even column/.append style={column sep=0.5cm},at={(0.43,0.9)},anchor=north,font=\tiny},
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
    width=0.36\textwidth,
    height=0.3\textwidth,
    ]
    
    \addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {n2-cisdtq.dat};
    \addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {n2-cisdtq.dat};

    \addplot[] coordinates {(2,-107)(3,-107)};
    \addlegendentry{CISDTQ}

    \addplot+[steelblue31119180,only marks,mark size=1pt,forget plot] table[x=r, y=E0] {n2-gnof-erpa0.dat};
    \addplot+[darkorange25512714,only marks,mark size=1pt,forget plot] table[x=r, y=E1] {n2-gnof-erpa0.dat};

    \addplot[only marks,mark size=2pt] coordinates {(2,-107)(3,-107)};
    \addlegendentry{GNOF-ERPA0}

    %\draw[dashed] (2.9,-109.3) -- (2.9,-108.3);
    %\draw[dashed] (2.9,-109.3) -- (2.9,-108.3);

    \draw (3.0,-109.18) -- (3.8,-109.18);
    \draw (3.0,-109.20) -- (3.8,-109.20);
    \draw (3.0,-109.22) -- (3.8,-109.22);
    \draw[fill=Green,text=white] (3.0,-109.2) ellipse (0.21 and 0.08) node {N};
    \draw[fill=Green,text=white] (3.8,-109.2) ellipse (0.21 and 0.08) node {N};

    \node[darkorange25512714] at (2.4,-108.87) {\tiny $^1\Sigma^{+}_\text{u}$};
    \node[steelblue31119180] at (2.1,-109.20) {\tiny $^1\Sigma^{+}_\text{g}$};

    \nextgroupplot[
    xmin=13.0,
    xmax=14.0,
    ymax = -108.3,
    ymin = -109.3,
    cycle list name = matplotlib,    
    ytick=\empty,
    ytick style={draw=none},
    axis x discontinuity=crunch,
    xtick={13,14},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    width=0.20\textwidth,
    height=0.3\textwidth,
    ]
    \addplot+[steelblue31119180,forget plot] table[x=r, y=E0] {n2-cisdtq.dat};
    \addplot+[darkorange25512714,forget plot] table[x=r, y=E1] {n2-cisdtq.dat};

    \addplot+[steelblue31119180,only marks,mark size=1pt,forget plot] table[x=r, y=E0] {n2-gnof-erpa0.dat};
    \addplot+[darkorange25512714,only marks,mark size=1pt,forget plot] table[x=r, y=E1] {n2-gnof-erpa0.dat};

    \draw[dashed] (1,-108.76) -- (15,-108.76);
    \draw[dashed] (1,-108.96) -- (15,-108.96);

    \node[black!70] at (13.5,-108.725) {\tiny N($^2$D) + N($^2$D)};
    \node[black!70] at (13.5,-108.92) {\tiny N($^4$S) + N($^4$S)};        

    \nextgroupplot[
    xmin=1.4,
    xmax=4.4,
    ymax = 2.0,
    ymin = 1.0,
    cycle list name = matplotlib,
    ylabel = 2n$_\text{LSDONO}$ and 2n$_\text{LSDONO-1}$ (G.S.),
    ytick={0.0,0.50,1.00,1.50,2.00},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.20)},
    xshift = 62,
    anchor=south,
    },
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
    width=0.36\textwidth,
    height=0.18\textwidth,
    ]
    \addplot+[crimson2143940,only marks,mark=*,mark size=1pt,forget plot] table[x=r, y=22] {GNOF-ns.dat};
    %\addplot+[forestgreen4416044,mark=*,mark size=1pt,forget plot] table[x=r, y=23] {GNOF-ns.dat};
    
    \nextgroupplot[
    xmin=13.0,
    xmax=14.0,
    ymax = 2.0,
    ymin = 1.0,
    cycle list name = matplotlib,    
    ytick=\empty,
    ytick style={draw=none},
    axis x discontinuity=crunch,
    xtick={13,14},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    width=0.20\textwidth,
    height=0.18\textwidth,
    ]
    \addplot+[crimson2143940,only marks,mark=*,mark size=1pt,forget plot] table[x=r, y=22] {GNOF-ns.dat};
    %\addplot+[forestgreen4416044,mark=*,mark size=1pt,forget plot] table[x=r, y=23] {GNOF-ns.dat};

    \nextgroupplot[
    xmin=1.4,
    xmax=4.4,
    ymax = 2.0,
    ymin = 1.0,
    cycle list name = matplotlib,
    xlabel = r (Bohr),
    ylabel = 2n$_\text{LSDONO-2}$ (G.S.),
    ytick={0.0,0.50,1.00,1.50,2.00},
    y tick label style={
        /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=2,
        /tikz/.cd
    },
    every axis y label/.style={
    at={(ticklabel* cs:1.20)},
    xshift = 26,
    anchor=south,
    },
    ylabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    y tick label style={font=\scriptsize\bfseries\boldmath},
    width=0.36\textwidth,
    height=0.18\textwidth,
    ]
    %\addplot+[crimson2143940,mark=*,mark size=1pt,forget plot] table[x=r, y=22] {GNOF-ns.dat};
    \addplot+[forestgreen4416044,only marks,mark=*,mark size=1pt,forget plot] table[x=r, y=23] {GNOF-ns.dat};
    
    \nextgroupplot[
    xmin=13.0,
    xmax=14.0,
    ymax = 2.0,
    ymin = 1.0,
    cycle list name = matplotlib,    
    ytick=\empty,
    ytick style={draw=none},
    axis x discontinuity=crunch,
    xtick={13,14},
    xlabel style={align=center, inner sep=0pt, font=\footnotesize\bfseries\boldmath},
    x tick label style={font=\scriptsize\bfseries\boldmath},
    width=0.20\textwidth,
    height=0.18\textwidth,
    ]
    %\addplot+[crimson2143940,mark=*,mark size=1pt,forget plot] table[x=r, y=22] {GNOF-ns.dat};
    \addplot+[forestgreen4416044,only marks,mark=*,mark size=1pt,forget plot] table[x=r, y=23] {GNOF-ns.dat};
    
    \end{groupplot}
    
    \end{tikzpicture}

==> pairing_scheme.tex <==
\begin{tikzpicture}

\node[color1] at (2.1,0.3) {$\Omega_1$};
\draw[<->,color1, very thick] (2.0,5.25) -- (3.1,5.25) -- (3.1,0.0) -- (2.0,0.0);
\draw[color1, thick,dashed] (-0.2,4.7) rectangle (1.7,6.0);
\draw[<-, very thick] (1.0,5.6) -- (1.0,5.75);
\draw[->, very thick] (0.5,5.6) -- (0.5,5.75);
\draw[color1, very thick] (0.0,5.6) -- (1.5,5.6);
\draw[<-, very thick] (1.0,4.9) -- (1.0,5.05);
\draw[->, very thick] (0.5,4.9) -- (0.5,5.05);
\draw[color1, very thick] (0.0,4.9) -- (1.5,4.9);

\node[color2] at (2.1,1.0) {$\Omega_2$};
\draw[<->,color2, very thick] (2.0,3.85) -- (2.8,3.85) -- (2.8,0.7) -- (2.0,0.7);
\draw[color2, thick, dashed] (-0.2,3.3) rectangle (1.7,4.6);
\draw[<-, very thick] (1.0,4.2) -- (1.0,4.40);
\draw[->, very thick] (0.5,4.2) -- (0.5,4.40);
\draw[color2, very thick] (0.0,4.2) -- (1.5,4.2);
\draw[<-, very thick] (1.0,3.5) -- (1.0,3.70);
\draw[->, very thick] (0.5,3.5) -- (0.5,3.70);
\draw[color2, very thick] (0.0,3.5) -- (1.5,3.5);

\node[color3] at (2.1,1.7) {$\Omega_3$};
\draw[<->,color3, very thick] (2.0,2.45) -- (2.5,2.45) -- (2.5,1.4) -- (2.0,1.4);
\draw[color3, thick, dashed] (-0.2,1.9) rectangle (1.7,3.2);
\draw[<-, very thick] (1.0,2.8) -- (1.0,3.05);
\draw[->, very thick] (0.5,2.8) -- (0.5,3.05);
\draw[color3, very thick] (0.0,2.8) -- (1.5,2.8);
\draw[<-, very thick] (1.0,2.1) -- (1.0,2.35);
\draw[->, very thick] (0.5,2.1) -- (0.5,2.35);
\draw[color3, very thick] (0.0,2.1) -- (1.5,2.1);

\draw[<-, very thick] (1.0,1.4) -- (1.0,1.7);
\draw[->, very thick] (0.5,1.4) -- (0.5,1.7);
\draw[color3, very thick] (0.0,1.4) -- (1.5,1.4);

\draw[<-, very thick] (1.0,0.7) -- (1.0,1.1);
\draw[->, very thick] (0.5,0.7) -- (0.5,1.1);
\draw[color2, very thick] (0.0,0.7) -- (1.5,0.7);

\draw[<-, very thick] (1.0,0.0) -- (1.0,0.5);
\draw[->, very thick] (0.5,0.0) -- (0.5,0.5);
\draw[color1, very thick] (0.0,0.0) -- (1.5,0.0);

\node at (-2.5,4.15) {Weakly Double};
\node at (-2.5,3.55) {Occupied Orbitals};

\node at (-2.5,1.3) {Strongly Double};
\node at (-2.5,0.7) {Occupied Orbitals};

\end{tikzpicture}

